Output Feedback Minimax Adaptive Control

This paper formulates adaptive controller design as a minimax dual control problem. The objective is to design a controller that minimizes the worst-case performance over a set of uncertain systems. The uncertainty is described by a set of linear time-invariant systems with unknown parameters. The main contribution is a common framework for both state feedback and output feedback control. We show that for finite uncertainty sets, the minimax dual control problem admits a finite-dimensional information state. This information state can be used to design adaptive controllers that ensure that the closed-loop has finite gain. The controllers are derived from a set of Bellman inequalities that are amenable to numerical solutions. The proposed framework is illustrated on a challenging numerical example.

==> figures/src/Vthrees.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/Vthrees.csv}{\datatable}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={$t$},
		ylabel={$\Delta \bar V_{\tau}$},
		axis x line = {bottom},
		axis y line = {left},
		width=8cm, height=3cm,
		]
		\addplot[blue, ultra thick] table[x=tthree, y=Vthrees]{\datatable};
	\end{axis}
\end{tikzpicture}


\end{document}



==> figures/src/adversary.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Head
  \draw[fill=yellow!80!red] (0,0) circle (1cm);
  
  % Eyes
  \fill[white] (-0.4,0.3) ellipse (0.25cm and 0.15cm);
  \fill[black] (-0.4,0.3) ellipse (0.1cm and 0.1cm); % Pupil
  \fill[white] (0.4,0.3) ellipse (0.15cm and 0.25cm);
  \fill[black] (0.4,0.3) ellipse (0.1cm and 0.1cm); % Pupil
  
  % Eyebrows - more mischievous
  \draw[very thick] (-0.6,0.6) to[out=15,in=180] (0,0.75) to[out=0,in=165] (0.6,0.6);
  
  % Sly Smile
  \draw[red, thick] (-0.5,-0.5) to[out=15,in=165] (0.5,-0.5);
  
\end{tikzpicture}
\end{document}



==> figures/src/bode_plot.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepackage{pgfplots}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{groupplots, fillbetween} % Load the necessary libraries
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2, % 1 column, 2 rows
            vertical sep=2cm, % Separation between plots
        },
        width=\plotwidth, height=\plotheight,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!50},
	xmode=log, % Logarithmic scale
	xmin = 0.01, xmax = 3
    ]

    % Magnitude Plot
    \nextgroupplot[
        xlabel={Normalized Angular Frequency (rad./sample)},
        ylabel={Magnitude},
	ymode=log, % Logarithmic scale
    ]
    \addplot [very thick, name path = mp] table [x=ang1, y=mag1, col sep=comma] {figures/data/z_data_1.01.csv};
    \addplot [name path = nmp] table [x=ang1, y=mag1, col sep=comma] {figures/data/z_data_1.4.csv};
    \addplot[gray!30] fill between[of=mp and nmp];

	\draw[-{Latex[length=3mm]}, line width=1pt] (axis cs:0.1,8000) -- (axis cs:0.1,10) node[pos=0.3, right, align = center] {$z_0 \to 1$ \\ $1 / z_0 \to 1$}; 
    % Phase Plot
    \nextgroupplot[
        xlabel={Normalized Angular Frequency (rad./sample)},
        ylabel={Phase (degrees)},
        ymin=-190, ymax=10, % Adjust axis limits as needed
    ]
    \addplot [very thick, name path = phasemp1, blue] table [x=ang1, y=phase1, col sep=comma] {figures/data/z_data_1.01.csv};
    \addplot [, name path = phasemp2, blue] table [x=ang1, y=phase1, col sep=comma] {figures/data/z_data_1.4.csv};
    \addplot[blue!30] fill between[of=phasemp1 and phasemp2];

    \addplot [very thick, name path = phasenmp1, red] table [x=ang1, y=phase2, col sep=comma] {figures/data/z_data_1.01.csv};
    \addplot [name path = phasenmp2, red] table [x=ang1, y=phase2, col sep=comma] {figures/data/z_data_1.4.csv};
    \addplot[red!30] fill between[of=phasenmp1 and phasenmp2];
	\draw[-{Latex[length=3mm]},blue, line width=1pt] (axis cs:0.1,-10) -- (axis cs:0.1,-90) node[midway, right] {$z_0 \to 1$}; 
	\draw[-{Latex[length=3mm]},red, line width=1pt] (axis cs:0.1,-170) -- (axis cs:0.1,-90) node[midway, right] {$1/z_0 \to 1$}; 
    \end{groupplot}
\end{tikzpicture}
\end{document}



==> figures/src/closedloop.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\begin{document}
\begin{tikzpicture}[node distance = 6em, line width=0.5mm, inner ysep=6pt, >=latex]
	\node [block, align = center] (sys) {Linear system with \\ uncertain parameters};

	\node[block, above of = sys, align = center] (delta) {Unmodelled \\ dynamics};
	\node[block, below of = sys, align = center] (controller) {Robust \\ Adaptive Controller};
	
	\node[left =8em of sys] (out) {};
	\node[right = 8em of sys]  (in) {};

	\node[coordinate, right = 3em of sys, yshift=-1em] (Cout) {};
	\node[coordinate, left =3em of sys, yshift=-1em] (Cin) {};

	\node[coordinate, right = 3em of sys, yshift=1em] (Dout) {};
	\node[coordinate, left =3em of sys, yshift=1em] (Din) {};
	
	\node[below left = 0.5em and 0.5em of Cin, align=center] () {noisy \\ measurements};

	\draw[->] (in) -- node[pos=0.15, align=center] () {noise and \\ disturbances} (sys);
	\draw[->] (sys) -- node[pos=0.85, label={errors}]() {} (out);
	\draw[->] ([yshift=-1em]sys.west) -- (Cin) |- (controller);
	\draw[->] ([yshift=1em]sys.west) -- (Din) |- (delta);
	\draw[<-] ([yshift=-1em]sys.east) -- (Cout) |- (controller);
	\draw[<-] ([yshift=1em]sys.east) -- (Dout) |- (delta);
\end{tikzpicture}
\end{document}


==> figures/src/evilV.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/data/mac_str_comparison.csv}{\datatable}
\pgfplotstableread[col sep=comma]{figures/data/mac_str_comparison_period.csv}{\perioddatatable}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Timestep},
        ylabel={Valuebound $\bar V$},
        axis x line=bottom,
        axis y line=left,
	legend style={at={(1,1)},anchor=east},
        width = \plotwidth, height = \plotheight,
        xmin=1, xmax=30,
        restrict y to domain=-1e10:1e10,
    ]
        \addplot[color=black, very thick] table[x=t, y=valmac]{\datatable};
        \addlegendentry{$\bar V_{t}$}

        % Plot the green line with markers using the simplified/filtered data
	\addplot[very thick, dashed, blue, mark=o, mark options ={solid}] table[x=t, y=v] {\perioddatatable};
        \addlegendentry{$\bar V_{k\tau}$}
    \end{axis}
\end{tikzpicture}

\end{document}


==> figures/src/feedback_structure.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\begin{document}
\begin{tikzpicture}[line width=0.5mm, inner ysep=6pt, >=latex]
	\node[block] (Process) {Process};	
	\node[block, left= 2em of Process] (Controller) {Controller};
	\coordinate[left= 2em of Controller] (input);
	\coordinate[right= 4em of Process] (output);

	\draw[->] ([xshift=-2.5em, yshift=0.5em]input) -- node[above] {Reference} ([yshift=0.5em]Controller.west);
	\draw[->] (Controller) -- node[above, label={[yshift=-0.3em]above: Control Signal}] {} (Process);
	\draw[->] (Process) -- node[above] {} (output);
	\draw[->] (Process.east) -| ++(2em, -3em) -| ([yshift=-0.5em, xshift=-2em]Controller.west) -- ([yshift=-0.5em]Controller.west);
%	\draw[-, thin] ([yshift=0.5em]$(Controller)!0.5!(Process)$) -- ++(0, 1em);
\end{tikzpicture}
\end{document}


==> figures/src/information_state_feedback.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\begin{document}
\begin{tikzpicture}[line width=0.5mm, inner ysep=6pt, >=latex]
	\node[block] (Process) {Process};
	\node[block, left= 5em of Process] (Controller) {Controller};
	\node[block, align=center] (infostate) at ([yshift=-4em]$(Controller)!0.5!(Process)$) {Information-state\\computation};

	\coordinate[left= 4.5em of Controller] (input);

	\draw[->] ([yshift=0.5em]input) -- node[above] {Reference} ([yshift=0.5em]Controller.west);
	\draw[->] (Controller) -- node[above, label={[yshift=-0.3em]above: Control Signal}] {} (Process);
	\draw[->] (Controller) -| (infostate);
	\draw[->] (Process) -- ++(5em, 0) |- (infostate);
	\draw[->] (infostate) -| ([xshift=-2em, yshift=-0.5em]Controller.west) -- ([yshift=-0.5em]Controller.west);
\end{tikzpicture}
\end{document}


==> figures/src/mac_str_gammas.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/data/mac_str_comparison.csv}{\datatable}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={Timestep},
		ylabel={Empirical Gain $\gamma_t$},
		width = \plotwidth, height = \plotheight,
		y tick label style={blue}, % Make y-tick labels blue
		ymax = 0.9,
		ymin = 0,
		ytick = {0, 0.3, 0.6, 0.9},
		legend pos=south east,
		]
		\addplot[blue, const plot, very thick] table[x=t, y=dcmac]{\datatable};
		\addlegendentry{Minimax Adaptive}
	\end{axis}
	\begin{axis}[
		% Set  tikslabels to the right of the plot
		yticklabel pos=right, % Position y-tick labels on the right
		y tick label style={red}, % Make y-tick labels red
		ymax = 90,
		ymin = 0,
		ytick = {0, 30, 60, 90},
		width = \plotwidth, height = \plotheight,
		legend pos = north east,
		]
		\addplot[red, const plot, very thick] table[x=t, y=dcstr]{\datatable};
		\addlegendentry{Self Tuner}
	\end{axis}

\end{tikzpicture}


\end{document}



==> figures/src/mac_str_signals.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta, decorations.markings}

\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=20pt, % Increase separation if needed to accommodate y-axis labels
        },
        width=\plotwidth,
        height=\plotheight,
        grid=major,
    ]
    \nextgroupplot[
        title={Full Time Series},
        ylabel={Output},
	legend pos=south east,
        xmin=1, xmax=2000,
        ymin=-1000, ymax=500,
        title style={yshift=-1.5ex}, % Adjust title position
        ylabel style={yshift=-1.5ex}, % Adjust ylabel position
	xlabel={(a)},
    ]
    % Plotting STR Output
    \addplot[
        color=red, very thick,
        mark=none,
    ] table [const plot, x=t, y=ystr, col sep=comma] {figures/data/mac_str_comparison.csv};
    \addlegendentry{Self Tuner}

    % Plotting MAC Output
    \addplot[
        color=blue, very thick,
        mark=none,
    ] table [const plot, x=t, y=ymac, col sep=comma] {figures/data/mac_str_comparison.csv};
    \addlegendentry{Minimax Adaptive}
    

    \coordinate (top left) at (axis cs:1501,100);
    \coordinate (top right) at (axis cs:2000,100);
    \coordinate (bottom right) at (axis cs:2000,-100);
    \coordinate (bottom left) at (axis cs:1501,-100);

    \nextgroupplot[
        title={Zoomed-In View},
        xmin=1501, xmax=2000,
        ymin=-10, ymax=10, % Adjust these limits based on the zoomed data range
        title style={yshift=-1.5ex}, % Adjust title position
        yticklabel pos=right, % Position y-tick labels on the right
	xlabel={(b)},
    ]
        % Plotting STR Output Zoomed
    \addplot[
        color=red, very thick,
        mark=none,
    ] table [x=t, y=ystr, col sep=comma] {figures/data/mac_str_comparison.csv};
% Plotting MAC Output Zoomed
    \addplot[
        color=blue, very thick,
        mark=none,
    ] table [x=t, y=ymac, col sep=comma] {figures/data/mac_str_comparison.csv};


    \end{groupplot}
    
    % Drawing the rectangle and lines indicating the zoomed area
    \draw[dashed, fill=blue, fill opacity=0.1] (top left) rectangle (bottom right);
    \draw[dashed] ($(top left)!0.3!(top right)$) -- ($(group c2r1.north west)!0.3!(group c2r1.north east)$);
    \draw[dashed] ($(bottom left)!0.3!(bottom right)$) -- ($(group c2r1.south west)!0.3!(group c2r1.south east)$);
    % Centered xlabel for the group of plots
    \node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-0.8cm)$) {Timestep};
\end{tikzpicture}
\end{document}



==> figures/src/mac_str_signals_arxiv.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta, decorations.markings}

\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep =2cm, % Increase separation if needed to accommodate y-axis labels
        },
        width=\plotwidth,
        height=\plotheight,
        grid=major,
	xlabel={Timestep},
        ylabel={Output},
    ]
    \nextgroupplot[
        title={Full Time Series},
	legend pos=south east,
        xmin=1, xmax=2000,
        ymin=-1000, ymax=500,
        title style={yshift=-1.5ex}, % Adjust title position
    ]
   
    % Plotting STR Output
    \addplot[
        color=red, very thick,
        mark=none,
    ] table [const plot, x=t, y=ystr, col sep=comma] {figures/data/mac_str_comparison.csv};
    \addlegendentry{Self Tuner}
    % Plotting MAC Output
    \addplot[
        color=blue, very thick,
        mark=none,
    ] table [const plot, x=t, y=ymac, col sep=comma] {figures/data/mac_str_comparison.csv};
    \addlegendentry{Minimax Adaptive}
 
    \coordinate (top left) at (axis cs:1501,100);
    \coordinate (top right) at (axis cs:2000,100);
    \coordinate (bottom right) at (axis cs:2000,-100);
    \coordinate (bottom left) at (axis cs:1501,-100);

    \nextgroupplot[
        title={Zoomed-In View},
        xmin=1501, xmax=2000,
        ymin=-10, ymax=10, % Adjust these limits based on the zoomed data range
        title style={yshift=-1.5ex}, % Adjust title position
    ]
    % Plotting STR Output Zoomed
    \addplot[
        color=red, very thick,
        mark=none,
    ] table [x=t, y=ystr, col sep=comma] {figures/data/mac_str_comparison.csv};
    % Plotting MAC Output Zoomed
    \addplot[
        color=blue, very thick,
        mark=none,
    ] table [x=t, y=ymac, col sep=comma] {figures/data/mac_str_comparison.csv};


    \end{groupplot}
    
    % Drawing the rectangle and lines indicating the zoomed area
    \draw[dashed, fill=blue, fill opacity=0.1] (top left) rectangle (bottom right);
    \draw[dashed] ($(top left)!0.7!(top right)$) -- ($(group c1r2.north west)!0.7!(group c1r2.north east)$);
    \draw[dashed] ($(bottom left)!0.7!(bottom right)$) -- ($(group c1r2.south west)!0.7!(group c1r2.south east)$);
    % Subplot labels
    \node at ([yshift=-1.3cm]$(group c1r1.south)$) {(a)};
    \node at ([yshift=-1.3cm]$(group c1r2.south)$) {(b)};
\end{tikzpicture}
\end{document}



==> figures/src/obscontrol.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\begin{document}
\begin{tikzpicture}[line width=0.5mm, inner ysep=6pt, >=latex]
	
	\node [draw, rectangle, minimum height=9em, line width=0.7mm, align = center] (C) {Observer-based \\ Controller: \\ $\eta$};
	
	\node[block, left = 9em of C, minimum height=3em] (obs2) {Observer 2};
	\node[block, minimum height=3em, above= 1.5em of obs2] (obs1) {Observer 1};
	\node[below = -.5em of obs2] (dots) {$\vdots$};
	\node[block, below= 0em of dots, minimum height = 3em] (obsK) {Observer $|\mathcal M|$};

	\node[coordinate, right = 7em of obs1] (bend1) {};
	\node[coordinate, right = 7em of obsK] (bendK) {};

	\node[left = 4em of obs2] (in) {$y$};
	\node[right = 3em of C, color=black!10!blue] (out) {$u$};
	\node[coordinate, right = 2em of in] (split) {};
	\node[coordinate, above = 2em of obs1] (ff) {};

	\draw[->, label distance=-0.8em] ([yshift=1em]obs1.east) -- node[label=below:{$(\hat x_1, r(H_1))$}] {} ([yshift=1em]bend1.center) |- ([yshift=3.5em]C.west);
	\draw[<-, black!10!blue, label distance=-0.8em] ([yshift=-1em]obs1.east) -- node[xshift=0.5em, color = black!10!blue, label=below:{$u$}] {} ([yshift=-1em, xshift=-1em]bend1.center) |- ([yshift=2.5em]C.west);
	\draw[->, label distance=-0.8em] ([yshift=1em]obs2.east) -- node[pos = 0.35, label=below:{$(\hat x_2, r(H_2))$}] {} ([yshift=1em]C.west);
	\draw[<-, label distance=-0.8em, black!10!blue] ([yshift=-1em]obs2.east) -- node[pos = 0.35,color = black!10!blue, label=below:{$u$}] {}  ([yshift=-1em]C.west);

	\draw[->, label distance=-0.8em] ([yshift=1em]obsK.east) -- node[xshift=0.5em, label=below:{$(\hat x_{|\mathcal M|}, r(H_{|\mathcal M|}))$}] {} ([yshift=1em, xshift=-1em]bendK.center) |- ([yshift=-2.5em]C.west);
	\draw[<-, black!10!blue, label distance=-0.8em] ([yshift=-1em]obsK.east) -- node[color=black!10!blue, label=below:{$u$}] {} ([yshift=-1em]bendK.center) |- ([yshift=-3.5em]C.west);

	\draw[->] (in) -- (obs2);
	\draw[->] (split) |- (obs1);
	\draw[->] (split) |- (obsK);
	\draw[->] (split) |- (ff) -| (C);
	\draw[->, black!10!blue] (C) -- (out);

	% Compute coordinates for the encircling
	\coordinate(b1) at ($(in.east |- ff.north) + (1em, 2em)$);
	\coordinate(b2) at ($(out.west |- obsK.south) + (-1.5em, -2em)$);
	\draw[rounded corners, draw=black!10!blue, dashed] (b1) rectangle (b2);
	\node[below=1em of C, xshift=-1em, align=center, color=black!10!blue] () {Output-feedback \\ Controller: $\mu$};

\end{tikzpicture}
\end{document}


==> figures/src/of_V.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/of_simul.csv}{\datatable}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$t$},
		ylabel={$\bar V$},
		axis x line=bottom,
		axis y line=left,
		legend pos=north east,
		width = \plotwidth, height = \plotheight,
		xmin=1, xmax=20,
		]
		\addplot[color=blue, thick] table[x=t, y=Vbar]{\datatable};
		\addlegendentry{$\bar V_{t}$}
		\addplot[thick, dashed, green!50!black, mark=*,
		 x filter/.expression={(mod(\coordindex, 4) == 0? \pgfmathresult : NaN)}
		] table[x=t, y=Vbar] {\datatable};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figures/src/of_gamma.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/of_simul.csv}{\datatable}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={$t$},
		ylabel={$\gamma_t$},
		axis x line = {bottom},
		axis y line = {left},
		width = \plotwidth, height = \plotheight,
		]
		\addplot[blue, ultra thick] table[x=t, y=gamma]{\datatable};
	\end{axis}
\end{tikzpicture}


\end{document}



==> figures/src/of_u.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/of_simul.csv}{\datatable}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={$t$},
		ylabel={$u$},
		axis x line = {bottom},
		axis y line = {left},
		width=\plotwidth, height=\plotheight,
		]
		\addplot[blue, ultra thick] table[x=t, y=u]{\datatable};
	\end{axis}
\end{tikzpicture}


\end{document}



==> figures/src/of_y.tex <==

\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/of_simul.csv}{\datatable}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={$t$},
		ylabel={$y$},
		axis x line = {bottom},
		axis y line = {left},
		width = \plotwidth, height = \plotheight,
		]
		\addplot[blue, ultra thick] table[x=t, y=y]{\datatable};
	\end{axis}
\end{tikzpicture}


\end{document}



==> figures/src/pzmap.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepackage{pgfplots}
\usetikzlibrary{plotmarks, arrows.meta}

% Ensure you have the latest version of pgfplots
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
	    axis equal,
	    width=12cm,
	    height=8cm,
	xmin=-0.1, xmax=2,
        ymin=-.4, ymax=.4,
        axis lines=middle,
        xlabel={$\Re$},
        ylabel={$\Im$},
        ticks=none,
	clip=true,
	line width = 1pt
    ]
    % Draw the unit circle
\addplot [domain=-90:90,samples=100] ({cos(x)}, {sin(x)});
    % Mark the point (1,0) with double "x" to signify a double pole
\node at (axis cs:1,0) {\Huge \selectfont\textsf{x}};
\node at (axis cs:1.05, 0.065) {\scriptsize $2$};

    % Draw progressively darker circles
    \foreach \x/\col in {0.75/10, 0.775/20, 0.8/30, 0.825/40, 0.85/50, 0.875/60, 0.9/70, 0.925/80, 0.95/90} {
        \edef\temp{\noexpand\node at (\x^2,0) [circle, draw, color=blue!\col!white, minimum size=12pt, inner sep=0pt] {};}
        \temp
	% Green circles at (1/x^2, 0)
        \pgfmathparse{1/\x^2}
        \edef\tempGreen{\noexpand\node at (\pgfmathresult,0) [circle, draw=red!\col!white, minimum size=12pt, inner sep=0pt] {};}
        \tempGreen
    }

    \draw[-{Latex[length=3mm]}, line width=1pt, blue!80!black] (axis cs:0.7^2,0.1) -- (axis cs:0.975^2,0.1) node[pos=0.3, above] {$1/z_0^2 \to 1$}; 

    \draw[-{Latex[length=3mm]}, line width=1pt, red!80!black] (axis cs:1.8,0.1) -- (axis cs:1.1,0.1) node[pos = 0.7, above] {$1 \gets z_0^2$}; 
    \end{axis}
\end{tikzpicture}
\end{document}



==> figures/src/sfdelayed.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\pgfplotstableread[col sep=comma]{figures/src/gammamins.csv}{\datatable}
\begin{document}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		xlabel={$\tau$},
		ylabel={$\gamma$},
		axis x line = {bottom},
		axis y line = {left},
		xmax = 10,
		width=6cm, height=6cm,
		% Legend position
		legend pos = north west,
		]
		\addplot[blue, ultra thick, mark = x, only marks] table[x=T, y=Ai]{\datatable};
		% Legend
		\addlegendentry{$\gamma_{A_i}(\tau)$}
		\addplot[red!80!black, ultra thick, mark = o, only marks] table[x=T, y=Bi]{\datatable};
		\addlegendentry{$\gamma_{B_i}(\tau)$}
	\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> figures/src/step_responses.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepgfplotslibrary{fillbetween} % Load the fillbetween library
\usepgfplotslibrary{groupplots}
\usetikzlibrary{fit,intersections,}
\usetikzlibrary{arrows.meta}
\tikzset{ % fitting node, see http://goo.gl/KOvpQ
  fitting node/.style={
    inner sep=0pt,
    fill=none,
    draw=none,
    reset transform,
    fit={(\pgf@pathminx,\pgf@pathminy) (\pgf@pathmaxx,\pgf@pathmaxy)}
  },
  reset transform/.code={\pgftransformreset}
}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=2 by 1},
	    width = \plotwidth,
	    height = \plotheight,
		ylabel={Output},
		grid=major,
	xmax = 500,
	restrict y to domain=-5000:5000,
    ]
    \nextgroupplot[
	ymin =-5000,
	ymax = 5000,
	xlabel={(a)},
	]

    % Plot for z_0 = 1.015
    \addplot+[very thick, const plot, no marks, color=red, name path=A] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.01.csv};
    \addplot+[very thick, const plot, no marks, color=blue, name path=B] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.01.csv};
\addplot+[domain=0:500, no marks, color = black, dashed, thick]{x}; 

    % Plot for z_0 = 1.4
    \addplot+[const plot, no marks, color=red, name path=C] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.4.csv};
    \addplot+[const plot, no marks, color=blue, name path=D] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.4.csv};

    % Fill between y1 of z_0 = 1.015 and y1 of z_0 = 1.2
    \addplot[red!30] fill between[of=A and C];
    
    % Fill between y2 of z_0 = 1.015 and y2 of z_0 = 1.2
    \addplot[blue!30] fill between[of=B and D];
	\draw[black] (axis cs:-1,-500) rectangle (axis cs:100,500) node[fitting node] (rect) {};
    \nextgroupplot[
        xlabel={$Time$},
	ylabel={},
        grid=major,
	xmax = 10,
	yticklabel pos=right,
	xlabel={(b)},
    ]
    ]

    % Plot for z_0 = 1.01
    \addplot+[very thick, const plot, no marks, color=red, name path=A] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.01.csv};
    \addplot+[very thick, const plot, no marks, color=blue, name path=B] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.01.csv};

\addplot+[domain=0:10, no marks, color = black, dashed, thick]{x}; 
    % Plot for z_0 = 1.2
    \addplot+[const plot, no marks, color=red, name path=C] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.4.csv};
    \addplot+[const plot, no marks, color=blue, name path=D] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.4.csv};

    % Fill between y1 of z_0 = 1.015 and y1 of z_0 = 1.2
    \addplot[red!30] fill between[of=A and C];
    
    % Fill between y2 of z_0 = 1.015 and y2 of z_0 = 1.2
    \addplot[blue!30] fill between[of=B and D];
	    \draw[-{Latex[length=3mm]}, line width=1pt, blue!80!black] (axis cs:7,40) -- (axis cs:7,7) node[midway, left] {$1/z_0^2 \to 1$}; 
	    \draw[-{Latex[length=3mm]}, line width=1pt, red!80!black] (axis cs:7,-40) -- (axis cs:7,5) node[midway, left] {$z_0^2 \to 1$}; 
    \end{groupplot}

	    \draw [dotted, thick] ($(rect.south east)!0.5!(rect.south west)$) -- ($(group c2r1.south east)!0.5!(group c2r1.south west)$);
	    % also for north
	    \draw [dotted, thick] ($(rect.north east)!0.5!(rect.north west)$) -- ($(group c2r1.north east)!0.5!(group c2r1.north west)$);
    \node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-0.8cm)$) {Timestep};
\end{tikzpicture}
\end{document}


==> figures/src/step_responses_arxiv.tex <==
\documentclass{standalone}
\input{figures/src/tikzpreamble.tex}
\usepgfplotslibrary{fillbetween} % Load the fillbetween library
\usepgfplotslibrary{groupplots}
\usetikzlibrary{fit,intersections,}
\usetikzlibrary{arrows.meta}
\tikzset{ % fitting node, see http://goo.gl/KOvpQ
  fitting node/.style={
    inner sep=0pt,
    fill=none,
    draw=none,
    reset transform,
    fit={(\pgf@pathminx,\pgf@pathminy) (\pgf@pathmaxx,\pgf@pathmaxy)}
  },
  reset transform/.code={\pgftransformreset}
}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
	\begin{groupplot}[group style={
		group size=1 by 2,
		vertical sep = 1.8cm
	},
	    width = \plotwidth,
	    height = \plotheight,
		ylabel={Output},
		grid=major,
	xlabel={Timestep},
	xmax = 500,
	restrict y to domain=-5000:5000,
    ]
    \nextgroupplot[
	ymin =-5000,
	ymax = 5000,
	]

    % Plot for z_0 = 1.015
    \addplot+[very thick, const plot, no marks, color=red, name path=A] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.01.csv};
    \addplot+[very thick, const plot, no marks, color=blue, name path=B] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.01.csv};
\addplot+[domain=0:500, no marks, color = black, dashed, thick]{x}; 

    % Plot for z_0 = 1.4
    \addplot+[const plot, no marks, color=red, name path=C] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.4.csv};
    \addplot+[const plot, no marks, color=blue, name path=D] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.4.csv};

    % Fill between y1 of z_0 = 1.015 and y1 of z_0 = 1.2
    \addplot[red!30] fill between[of=A and C];
    
    % Fill between y2 of z_0 = 1.015 and y2 of z_0 = 1.2
    \addplot[blue!30] fill between[of=B and D];
	\draw[black] (axis cs:-1,-500) rectangle (axis cs:100,500) node[fitting node] (rect) {};
    \nextgroupplot[
		ylabel={Output},
        grid=major,
	xmax = 10,
    ]

    % Plot for z_0 = 1.01
    \addplot+[very thick, const plot, no marks, color=red, name path=A] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.01.csv};
    \addplot+[very thick, const plot, no marks, color=blue, name path=B] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.01.csv};

\addplot+[domain=0:10, no marks, color = black, dashed, thick]{x}; 
    % Plot for z_0 = 1.2
    \addplot+[const plot, no marks, color=red, name path=C] table [col sep=comma, x=t, y=y1] {figures/data/step_data_1.4.csv};
    \addplot+[const plot, no marks, color=blue, name path=D] table [col sep=comma, x=t, y=y2] {figures/data/step_data_1.4.csv};

    % Fill between y1 of z_0 = 1.015 and y1 of z_0 = 1.2
    \addplot[red!30] fill between[of=A and C];
    
    % Fill between y2 of z_0 = 1.015 and y2 of z_0 = 1.2
    \addplot[blue!30] fill between[of=B and D];
	    \draw[-{Latex[length=3mm]}, line width=1pt, blue!80!black] (axis cs:7,40) -- (axis cs:7,7) node[midway, left] {$1/z_0^2 \to 1$}; 
	    \draw[-{Latex[length=3mm]}, line width=1pt, red!80!black] (axis cs:7,-40) -- (axis cs:7,5) node[midway, left] {$z_0^2 \to 1$}; 
    \end{groupplot}

	    \draw [dotted, thick] ($(rect.south east)!0.5!(rect.south west)$) -- ($(group c1r2.south east)!0.5!(group c1r2.south west)$);
	    % also for north
	    \draw [dotted, thick] ($(rect.north east)!0.5!(rect.north west)$) -- ($(group c1r2.north east)!0.5!(group c1r2.north west)$);
	    \node at ([yshift=-1.3cm]$(group c1r1.south)$) {(a)};
	    \node at ([yshift=-1.3cm]$(group c1r2.south)$) {(b)};
\end{tikzpicture}
\end{document}


==> figures/src/str.tex <==
\documentclass[tikz]{standalone}
\include{figures/src/tikzpreamble.tex}
\begin{document}
\begin{tikzpicture}[line width=0.5mm, inner ysep=6pt, >=latex]
	\node[block] (Process) {Process};
	\node[block, left= 6em of Process] (Controller) {Controller};
	\node[block, above = 2em of Process] (Estimator) {Estimator};
	\node[block, above = 2em of Controller, align=center] (ControllerDesign) {Controller\\Design};

	\coordinate[left= 5em of Controller] (reference) {};
	\coordinate[above = 8em of reference] (spec){};
	\coordinate[right = 4em of Process] (output){};

	\draw[->] (spec) -| node[above, pos=0.22] {Specification} ([xshift = -1em]ControllerDesign.north);
	\draw[->] (ControllerDesign) -- (Controller);
	\draw[->] (reference) -- node[above] {Reference} (Controller);
	\draw[->] (Controller) -- node[above, pos=0.3] {Input} (Process);
	\draw[->] ([xshift=-2.5em]Process.west) |- (Estimator);
	\draw[->] (Process) -- (output);
	\draw[->] ([xshift=2.5em]Process.east) |-  (Estimator.east);
	\draw[->] let \p1 = (Estimator.north), \p2 = (spec) in (\x1, \y1) -- (\x1, \y2) -| ([xshift=1em]ControllerDesign.north);
\end{tikzpicture}
\end{document}

